Regulatory Dynamics on Random Networks: Asymptotic Periodicity and Modularity

We study the dynamics of discrete-time regulatory networks on random digraphs. For this we define ensembles of deterministic orbits of random regulatory networks, and introduce some statistical indicators related to the long-term dynamics of the system. We prove that, in a random regulatory network, initial conditions converge almost surely to a periodic attractor. We study the subnetworks, which we call modules, where the periodic asymptotic oscillations are concentrated. We proof that those modules are dynamically equivalent to independent regulatory networks.

==> periodo1B3D.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4903,3048)(1647,-3600)
\thinlines
{\color[rgb]{0,0,1}\put(5244,-2121){\line( 0, 1){  0}}
\put(5244,-2121){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,0}\put(2111,-2002){\line(-1, 0){ 75}}
}%
{\color[rgb]{0,0,0}\put(2111,-2208){\line(-1, 0){ 75}}
}%
{\color[rgb]{0,0,0}\put(2111,-2412){\line(-1, 0){ 75}}
}%
{\color[rgb]{0,0,0}\multiput(6366,-2779)(-9.24324,1.54054){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(6366,-2779)(-11.86604,1.97767){93}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5838,-3014)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5838,-3014)(-11.77045,1.96174){78}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2629,-2852)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5309,-3249)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5309,-3249)(-11.84767,1.97461){232}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2101,-3087)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(-11.84767,1.97461){232}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(6293,-2812)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(11.17696,4.47079){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(6019,-2771)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4506,-3443)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4506,-3443)(11.10583,4.44233){146}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5744,-2730)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4232,-3402)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4232,-3402)(11.17457,4.46983){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5469,-2690)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3958,-3362)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3958,-3362)(11.17098,4.46839){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3683,-3321)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3683,-3321)(11.12750,4.45100){77}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3409,-3280)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3409,-3280)(11.19770,4.47908){76}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3134,-3240)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3134,-3240)(11.16911,4.46764){74}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2860,-3199)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2860,-3199)(11.15797,4.46319){75}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2585,-3158)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2585,-3158)(11.12644,4.45057){76}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2310,-3118)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2310,-3118)(11.08574,4.43430){75}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2036,-3077)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2036,-3077)(11.10205,4.44082){75}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4781,-2995){\line( 0,-1){489}}
}%
{\color[rgb]{0,0,0}\put(6366,-1547){\line( 0,-1){1232}}
}%
{\color[rgb]{0,0,0}\put(2036,-1669){\line( 0,-1){890}}
\put(2036,-2559){\line( 0,-1){518}}
}%
{\color[rgb]{0,0,0}\put(6366,-2779){\line(-6, 1){1091.676}}
}%
{\color[rgb]{0,0,0}\put(4781,-3484){\line(-6, 1){2736.811}}
\put(2036,-3077){\line( 5, 2){821.552}}
}%
{\color[rgb]{0,0,0}\put(4781,-3484){\line( 5, 2){1609.483}}
}%
{\color[rgb]{0,0,1}\multiput(4717,-2952)(7.12820,-4.75213){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4717,-2952)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4653,-2942){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(4589,-2940)(-9.17583,-1.83517){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4525,-2954)(-9.00000,3.00000){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4462,-2933)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4398,-2917)(-9.05791,1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4334,-2910){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4270,-2914){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(4206,-2911)(-7.82327,3.12931){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4143,-2887)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4079,-2876){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(4015,-2874)(-9.04201,-2.26050){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3952,-2891)(-7.92280,4.75368){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3888,-2854)(-9.14836,1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3824,-2841)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(4781,-2995){\line( 6, 5){544.721}}
}%
{\color[rgb]{0,0,1}\multiput(3760,-2835)(-9.12089,-1.82418){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3696,-2847)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3632,-2821)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3568,-2805)(-8.96526,1.49421){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3505,-2796){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4717,-2989){\line( 0, 1){  0}}
\put(4717,-2989){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4680,-2952){\line( 0, 1){  0}}
\put(4680,-2952){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4717,-2952){\line( 5, 3){343.971}}
}%
{\color[rgb]{0,1,0}\multiput(5309,-2521)(-4.39412,-7.32353){16}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(4781,-3032){\line( 0, 1){  0}}
\put(4781,-3032){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(4744,-2995){\line( 0, 1){  0}}
\put(4744,-2995){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(4781,-2995){\line( 5, 4){460}}
}%
{\color[rgb]{0,0,1}\multiput(3441,-2798)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3377,-2788)(-7.98750,2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3313,-2767)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4653,-2979){\line( 0, 1){  0}}
\put(4653,-2979){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4616,-2942){\line( 0, 1){  0}}
\put(4616,-2942){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4653,-2942){\line( 2, 1){482.400}}
}%
{\color[rgb]{0,0,1}\put(3249,-2756){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(5155,-2659)(-9.23077,-1.84615){5}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4589,-2977){\line( 0, 1){  0}}
\put(4589,-2977){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4552,-2940){\line( 0, 1){  0}}
\put(4552,-2940){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4589,-2940){\line( 2, 1){532.800}}
}%
{\color[rgb]{0,0,1}\multiput(3185,-2753)(-9.05791,-1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3121,-2760)(-7.95000,3.97500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4525,-2991){\line( 0, 1){  0}}
\put(4525,-2991){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4488,-2954){\line( 0, 1){  0}}
\put(4488,-2954){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4525,-2954){\line( 2, 1){531.200}}
}%
{\color[rgb]{0,0,1}\multiput(5118,-2666)(-9.21009,-2.30252){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3057,-2729)(-9.01099,1.80220){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5054,-2684)(-9.10924,2.27731){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4462,-2970){\line( 0, 1){  0}}
\put(4462,-2970){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4425,-2933){\line( 0, 1){  0}}
\put(4425,-2933){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4462,-2933){\line( 2, 1){528}}
}%
{\color[rgb]{0,0,1}\multiput(2994,-2716)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4398,-2954){\line( 0, 1){  0}}
\put(4398,-2954){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4361,-2917){\line( 0, 1){  0}}
\put(4361,-2917){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4398,-2917){\line( 2, 1){525.600}}
}%
{\color[rgb]{0,0,1}\multiput(4990,-2669)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(5309,-2558){\line( 0, 1){  0}}
\put(5309,-2558){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5272,-2521){\line( 0, 1){  0}}
\put(5272,-2521){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5309,-2521){\line( 1, 1){546}}
}%
{\color[rgb]{0,0,1}\put(4926,-2659){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4334,-2947){\line( 0, 1){  0}}
\put(4334,-2947){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4297,-2910){\line( 0, 1){  0}}
\put(4297,-2910){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4334,-2910){\line( 2, 1){523.600}}
}%
{\color[rgb]{0,0,1}\multiput(2930,-2710)(-7.95000,-2.65000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2866,-2730)(-7.97794,4.78676){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2802,-2692)(-9.17647,2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4862,-2657)(-9.08109,-1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4270,-2951){\line( 0, 1){  0}}
\put(4270,-2951){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4233,-2914){\line( 0, 1){  0}}
\put(4233,-2914){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4270,-2914){\line( 2, 1){522}}
}%
{\color[rgb]{0,0,1}\multiput(2738,-2675)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4206,-2948){\line( 0, 1){  0}}
\put(4206,-2948){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4169,-2911){\line( 0, 1){  0}}
\put(4169,-2911){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4206,-2911){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\put(4798,-2665){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(4143,-2924){\line( 0, 1){  0}}
\put(4143,-2924){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4106,-2887){\line( 0, 1){  0}}
\put(4106,-2887){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4143,-2887){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\multiput(4735,-2665)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2674,-2667)(-9.03474,-1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2610,-2673)(-9.04201,2.26050){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4079,-2913){\line( 0, 1){  0}}
\put(4079,-2913){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4042,-2876){\line( 0, 1){  0}}
\put(4042,-2876){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4079,-2876){\line( 2, 1){520.800}}
}%
{\color[rgb]{0,0,1}\multiput(4671,-2639)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2547,-2656)(-7.93104,3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2483,-2632)(-9.14836,1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4015,-2911){\line( 0, 1){  0}}
\put(4015,-2911){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3978,-2874){\line( 0, 1){  0}}
\put(3978,-2874){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4015,-2874){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,0,1}\put(4607,-2630){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(2419,-2619){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3952,-2928){\line( 0, 1){  0}}
\put(3952,-2928){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3915,-2891){\line( 0, 1){  0}}
\put(3915,-2891){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3952,-2891){\line( 2, 1){520.400}}
}%
{\color[rgb]{0,0,1}\multiput(4543,-2627)(-9.17647,-2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4479,-2644)(-7.86765,4.72059){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3888,-2891){\line( 0, 1){  0}}
\put(3888,-2891){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3851,-2854){\line( 0, 1){  0}}
\put(3851,-2854){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3888,-2854){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\multiput(2227,-2583)(7.02564,-4.68376){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2355,-2619){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3824,-2878){\line( 0, 1){  0}}
\put(3824,-2878){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3787,-2841){\line( 0, 1){  0}}
\put(3787,-2841){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3824,-2841){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\multiput(4415,-2608)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2227,-2583)(-7.95000,2.65000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4351,-2597){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(3760,-2872){\line( 0, 1){  0}}
\put(3760,-2872){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3723,-2835){\line( 0, 1){  0}}
\put(3723,-2835){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3760,-2835){\line( 2, 1){519.600}}
}%
{\color[rgb]{0,0,1}\multiput(2163,-2563)(-9.01099,1.80220){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2100,-2550)(-9.10424,-1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3696,-2884){\line( 0, 1){  0}}
\put(3696,-2884){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3659,-2847){\line( 0, 1){  0}}
\put(3659,-2847){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3696,-2847){\line( 2, 1){518.400}}
}%
{\color[rgb]{0,0,1}\multiput(4288,-2592)(-9.10924,-2.27731){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4224,-2607)(-7.75000,3.87500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3632,-2858){\line( 0, 1){  0}}
\put(3632,-2858){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3595,-2821){\line( 0, 1){  0}}
\put(3595,-2821){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3632,-2821){\line( 2, 1){520.400}}
}%
{\color[rgb]{0,1,0}\put(5245,-2632){\line( 3, 2){526.846}}
}%
{\color[rgb]{0,1,0}\multiput(5838,-1958)(-1.67061,-8.35305){40}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3568,-2842){\line( 0, 1){  0}}
\put(3568,-2842){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3531,-2805){\line( 0, 1){  0}}
\put(3531,-2805){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3568,-2805){\line( 2, 1){520.400}}
}%
{\color[rgb]{0,0,1}\multiput(4161,-2578)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4097,-2562)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3505,-2833){\line( 0, 1){  0}}
\put(3505,-2833){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3468,-2796){\line( 0, 1){  0}}
\put(3468,-2796){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3505,-2796){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\put(4033,-2554){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3441,-2835){\line( 0, 1){  0}}
\put(3441,-2835){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3404,-2798){\line( 0, 1){  0}}
\put(3404,-2798){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3441,-2798){\line( 2, 1){518.800}}
}%
{\color[rgb]{0,1,0}\multiput(5774,-2284)(-5.95455,-5.95455){12}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(5245,-2669){\line( 0, 1){  0}}
\put(5245,-2669){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5208,-2632){\line( 0, 1){  0}}
\put(5208,-2632){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5245,-2632){\line( 5, 3){465.882}}
}%
{\color[rgb]{0,0,1}\put(3377,-2825){\line( 0, 1){  0}}
\put(3377,-2825){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3340,-2788){\line( 0, 1){  0}}
\put(3340,-2788){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3377,-2788){\line( 2, 1){518.800}}
}%
{\color[rgb]{0,0,1}\multiput(3969,-2557)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3905,-2547)(-7.93104,3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3313,-2804){\line( 0, 1){  0}}
\put(3313,-2804){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3276,-2767){\line( 0, 1){  0}}
\put(3276,-2767){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3313,-2767){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\multiput(3841,-2523)(-8.98351,1.79670){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3249,-2793){\line( 0, 1){  0}}
\put(3249,-2793){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3212,-2756){\line( 0, 1){  0}}
\put(3212,-2756){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3249,-2756){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,1,0}\put(5838,-1995){\line( 0, 1){  0}}
\put(5838,-1995){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5801,-1958){\line( 0, 1){  0}}
\put(5801,-1958){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5838,-1958){\line( 5, 4){522.439}}
}%
{\color[rgb]{0,0,1}\put(5118,-2703){\line( 0, 1){  0}}
\put(5118,-2703){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5081,-2666){\line( 0, 1){  0}}
\put(5081,-2666){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5118,-2666)(7.52000,3.76000){11}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3185,-2790){\line( 0, 1){  0}}
\put(3185,-2790){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3148,-2753){\line( 0, 1){  0}}
\put(3148,-2753){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3185,-2753){\line( 2, 1){523.200}}
}%
{\color[rgb]{0,0,1}\multiput(3778,-2511)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3714,-2503){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3121,-2797){\line( 0, 1){  0}}
\put(3121,-2797){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3084,-2760){\line( 0, 1){  0}}
\put(3084,-2760){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3121,-2760){\line( 2, 1){526.400}}
}%
{\color[rgb]{0,0,1}\put(5054,-2721){\line( 0, 1){  0}}
\put(5054,-2721){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5017,-2684){\line( 0, 1){  0}}
\put(5017,-2684){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5054,-2684)(7.50000,3.75000){25}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3650,-2502)(-7.98750,2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3057,-2766){\line( 0, 1){  0}}
\put(3057,-2766){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3020,-2729){\line( 0, 1){  0}}
\put(3020,-2729){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3057,-2729){\line( 2, 1){522.400}}
}%
{\color[rgb]{0,0,1}\put(4990,-2706){\line( 0, 1){  0}}
\put(4990,-2706){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4953,-2669){\line( 0, 1){  0}}
\put(4953,-2669){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4990,-2669){\line( 2, 1){350}}
}%
{\color[rgb]{0,0,1}\put(2994,-2753){\line( 0, 1){  0}}
\put(2994,-2753){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2957,-2716){\line( 0, 1){  0}}
\put(2957,-2716){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2994,-2716){\line( 2, 1){520.800}}
}%
{\color[rgb]{0,0,1}\multiput(3586,-2481)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4926,-2696){\line( 0, 1){  0}}
\put(4926,-2696){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4889,-2659){\line( 0, 1){  0}}
\put(4889,-2659){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4926,-2659){\line( 2, 1){475.600}}
}%
{\color[rgb]{0,0,1}\put(3522,-2470){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(2930,-2747){\line( 0, 1){  0}}
\put(2930,-2747){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2893,-2710){\line( 0, 1){  0}}
\put(2893,-2710){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2930,-2710){\line( 2, 1){520.400}}
}%
{\color[rgb]{0,0,1}\put(4862,-2694){\line( 0, 1){  0}}
\put(4862,-2694){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4825,-2657){\line( 0, 1){  0}}
\put(4825,-2657){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4862,-2657){\line( 2, 1){526}}
}%
{\color[rgb]{0,0,1}\put(5425,-2398){\line(-1, 0){ 34}}
}%
{\color[rgb]{0,0,1}\put(2802,-2729){\line( 0, 1){  0}}
\put(2802,-2729){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2765,-2692){\line( 0, 1){  0}}
\put(2765,-2692){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2802,-2692){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,0,1}\multiput(3331,-2447)(7.10257,-4.73504){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2866,-2767){\line( 0, 1){  0}}
\put(2866,-2767){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2829,-2730){\line( 0, 1){  0}}
\put(2829,-2730){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2866,-2730){\line( 2, 1){518}}
}%
{\color[rgb]{0,0,1}\multiput(3458,-2465)(-8.01724,-3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3331,-2447)(-7.91250,2.63750){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2738,-2712){\line( 0, 1){  0}}
\put(2738,-2712){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2701,-2675){\line( 0, 1){  0}}
\put(2701,-2675){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2738,-2675){\line( 2, 1){522}}
}%
{\color[rgb]{0,0,1}\put(4798,-2702){\line( 0, 1){  0}}
\put(4798,-2702){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4761,-2665){\line( 0, 1){  0}}
\put(4761,-2665){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4798,-2665){\line( 2, 1){522.400}}
}%
{\color[rgb]{0,0,1}\multiput(5391,-2400)(-9.17647,-2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2674,-2704){\line( 0, 1){  0}}
\put(2674,-2704){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2637,-2667){\line( 0, 1){  0}}
\put(2637,-2667){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2674,-2667){\line( 2, 1){522.800}}
}%
{\color[rgb]{0,0,1}\multiput(3267,-2428)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2036,-2596){\line( 0, 1){  0}}
\put(2036,-2596){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(1999,-2559){\line( 0, 1){  0}}
\put(1999,-2559){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2036,-2559){\line( 1, 1){513.500}}
}%
{\color[rgb]{0,0,1}\put(4735,-2702){\line( 0, 1){  0}}
\put(4735,-2702){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4698,-2665){\line( 0, 1){  0}}
\put(4698,-2665){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4735,-2665){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\put(5327,-2417){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(5263,-2421)(-7.90000,3.95000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4671,-2676){\line( 0, 1){  0}}
\put(4671,-2676){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4634,-2639){\line( 0, 1){  0}}
\put(4634,-2639){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4671,-2639){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\put(2610,-2710){\line( 0, 1){  0}}
\put(2610,-2710){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2573,-2673){\line( 0, 1){  0}}
\put(2573,-2673){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2610,-2673){\line( 2, 1){522}}
}%
{\color[rgb]{0,0,1}\multiput(3203,-2418)(-9.08109,-1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2547,-2693){\line( 0, 1){  0}}
\put(2547,-2693){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2510,-2656){\line( 0, 1){  0}}
\put(2510,-2656){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2547,-2656){\line( 2, 1){522.800}}
}%
{\color[rgb]{0,0,1}\multiput(3139,-2426)(-7.98750,2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2483,-2669){\line( 0, 1){  0}}
\put(2483,-2669){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2446,-2632){\line( 0, 1){  0}}
\put(2446,-2632){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2483,-2632){\line( 2, 1){526}}
}%
{\color[rgb]{0,0,1}\multiput(3075,-2405)(-8.00000,4.00000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5199,-2391)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4607,-2667){\line( 0, 1){  0}}
\put(4607,-2667){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4570,-2630){\line( 0, 1){  0}}
\put(4570,-2630){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4607,-2630){\line( 2, 1){522}}
}%
{\color[rgb]{0,0,1}\multiput(3011,-2373)(-7.98750,2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2419,-2656){\line( 0, 1){  0}}
\put(2419,-2656){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2382,-2619){\line( 0, 1){  0}}
\put(2382,-2619){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2419,-2619){\line( 2, 1){529.200}}
}%
{\color[rgb]{0,0,1}\put(5135,-2381){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4543,-2664){\line( 0, 1){  0}}
\put(4543,-2664){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4506,-2627){\line( 0, 1){  0}}
\put(4506,-2627){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4543,-2627){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,0,1}\put(2355,-2656){\line( 0, 1){  0}}
\put(2355,-2656){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2318,-2619){\line( 0, 1){  0}}
\put(2318,-2619){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2355,-2619){\line( 2, 1){535.600}}
}%
{\color[rgb]{0,0,1}\multiput(2947,-2352)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2883,-2336)(-9.01159,1.50193){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2291,-2661){\line( 0, 1){  0}}
\put(2291,-2661){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2254,-2624){\line( 0, 1){  0}}
\put(2254,-2624){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2291,-2624){\line( 5, 3){520.882}}
}%
{\color[rgb]{0,0,1}\multiput(2564,-2060)(3.18276,-7.95690){21}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2100,-2587){\line( 0, 1){  0}}
\put(2100,-2587){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2063,-2550){\line( 0, 1){  0}}
\put(2063,-2550){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2100,-2550){\line( 5, 3){534.265}}
}%
{\color[rgb]{0,0,1}\put(2227,-2620){\line( 0, 1){  0}}
\put(2227,-2620){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2190,-2583){\line( 0, 1){  0}}
\put(2190,-2583){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2227,-2583){\line( 2, 1){538}}
}%
{\color[rgb]{0,0,1}\multiput(2820,-2325)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2756,-2296)(-7.95000,3.97500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2628,-2219)(7.00444,-5.25333){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2163,-2600){\line( 0, 1){  0}}
\put(2163,-2600){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2126,-2563){\line( 0, 1){  0}}
\put(2126,-2563){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2163,-2563){\line( 5, 3){520.441}}
}%
{\color[rgb]{0,0,1}\put(4415,-2645){\line( 0, 1){  0}}
\put(4415,-2645){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4378,-2608){\line( 0, 1){  0}}
\put(4378,-2608){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4415,-2608){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\put(4479,-2681){\line( 0, 1){  0}}
\put(4479,-2681){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4442,-2644){\line( 0, 1){  0}}
\put(4442,-2644){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4479,-2644){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\multiput(5071,-2380)(-7.91250,-2.63750){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4944,-2362)(7.18954,-4.31373){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4944,-2362)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4351,-2634){\line( 0, 1){  0}}
\put(4351,-2634){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4314,-2597){\line( 0, 1){  0}}
\put(4314,-2597){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4351,-2597){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\put(4880,-2351){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4288,-2629){\line( 0, 1){  0}}
\put(4288,-2629){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4251,-2592){\line( 0, 1){  0}}
\put(4251,-2592){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4288,-2592){\line( 2, 1){520.400}}
}%
{\color[rgb]{0,1,0}\put(5774,-2321){\line( 0, 1){  0}}
\put(5774,-2321){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5737,-2284){\line( 0, 1){  0}}
\put(5737,-2284){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5774,-2284){\line( 5, 3){523.235}}
}%
{\color[rgb]{0,1,0}\put(6366,-1584){\line( 0, 1){  0}}
\put(6366,-1584){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(6329,-1547){\line( 0, 1){  0}}
\put(6329,-1547){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\multiput(6366,-1547)(-1.37734,-8.26403){53}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4816,-2347)(-9.21009,-2.30252){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4224,-2644){\line( 0, 1){  0}}
\put(4224,-2644){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4187,-2607){\line( 0, 1){  0}}
\put(4187,-2607){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4224,-2607){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\put(4161,-2615){\line( 0, 1){  0}}
\put(4161,-2615){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4124,-2578){\line( 0, 1){  0}}
\put(4124,-2578){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4161,-2578){\line( 2, 1){518.800}}
}%
{\color[rgb]{0,0,1}\multiput(4752,-2365)(-7.90000,3.95000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4097,-2599){\line( 0, 1){  0}}
\put(4097,-2599){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4060,-2562){\line( 0, 1){  0}}
\put(4060,-2562){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4097,-2562){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\multiput(4688,-2335)(-9.17647,2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4624,-2318)(-8.94209,1.49035){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4033,-2591){\line( 0, 1){  0}}
\put(4033,-2591){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3996,-2554){\line( 0, 1){  0}}
\put(3996,-2554){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4033,-2554){\line( 2, 1){520}}
}%
{\color[rgb]{0,1,0}\put(5710,-2351){\line( 2, 1){533.600}}
}%
{\color[rgb]{0,1,0}\put(6302,-2015){\line( 0, 1){  0}}
\put(6302,-2015){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(6265,-1978){\line( 0, 1){  0}}
\put(6265,-1978){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\multiput(6302,-1978)(-4.93491,-7.40236){14}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4561,-2310){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3969,-2594){\line( 0, 1){  0}}
\put(3969,-2594){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3932,-2557){\line( 0, 1){  0}}
\put(3932,-2557){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3969,-2557){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\put(2564,-2097){\line( 0, 1){  0}}
\put(2564,-2097){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2527,-2060){\line( 0, 1){  0}}
\put(2527,-2060){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2564,-2060){\line( 1, 1){540}}
}%
{\color[rgb]{0,0,1}\put(3905,-2584){\line( 0, 1){  0}}
\put(3905,-2584){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3868,-2547){\line( 0, 1){  0}}
\put(3868,-2547){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3905,-2547){\line( 2, 1){518.800}}
}%
{\color[rgb]{0,0,1}\multiput(4497,-2315)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4433,-2306)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3841,-2560){\line( 0, 1){  0}}
\put(3841,-2560){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3804,-2523){\line( 0, 1){  0}}
\put(3804,-2523){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3841,-2523){\line( 2, 1){519.600}}
}%
{\color[rgb]{0,1,0}\put(5710,-2388){\line( 0, 1){  0}}
\put(5710,-2388){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5673,-2351){\line( 0, 1){  0}}
\put(5673,-2351){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5710,-2351){\line( 2, 1){464.800}}
}%
{\color[rgb]{0,1,0}\put(6239,-2112){\line( 0, 1){  0}}
\put(6239,-2112){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(6202,-2075){\line( 0, 1){  0}}
\put(6202,-2075){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\multiput(6239,-2075)(-7.17949,-4.78633){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3778,-2548){\line( 0, 1){  0}}
\put(3778,-2548){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3741,-2511){\line( 0, 1){  0}}
\put(3741,-2511){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3778,-2511){\line( 2, 1){519.600}}
}%
{\color[rgb]{0,0,1}\multiput(4369,-2280)(-9.17583,1.83517){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4305,-2266)(-9.05791,1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3714,-2540){\line( 0, 1){  0}}
\put(3714,-2540){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3677,-2503){\line( 0, 1){  0}}
\put(3677,-2503){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3714,-2503){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\put(4241,-2259){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(3650,-2539){\line( 0, 1){  0}}
\put(3650,-2539){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3613,-2502){\line( 0, 1){  0}}
\put(3613,-2502){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3650,-2502){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,1,0}\put(5823,-2295){\line( 2, 1){286.400}}
}%
{\color[rgb]{0,1,0}\put(6111,-2192){\line( 0, 1){  0}}
\put(6111,-2192){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(6074,-2155){\line( 0, 1){  0}}
\put(6074,-2155){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(6175,-2156){\line( 0, 1){  0}}
\put(6175,-2156){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(6138,-2119){\line( 0, 1){  0}}
\put(6138,-2119){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\multiput(6175,-2119)(-7.86765,-4.72059){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3586,-2518){\line( 0, 1){  0}}
\put(3586,-2518){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3549,-2481){\line( 0, 1){  0}}
\put(3549,-2481){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3586,-2481){\line( 2, 1){520.800}}
}%
{\color[rgb]{0,0,1}\multiput(4178,-2260)(-7.97414,3.18966){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3522,-2507){\line( 0, 1){  0}}
\put(3522,-2507){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3485,-2470){\line( 0, 1){  0}}
\put(3485,-2470){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3522,-2470){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\multiput(4114,-2235)(-9.01159,1.50193){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3458,-2502){\line( 0, 1){  0}}
\put(3458,-2502){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3421,-2465){\line( 0, 1){  0}}
\put(3421,-2465){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3458,-2465){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,0,1}\put(4051,-2224){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(5391,-2437){\line( 0, 1){  0}}
\put(5391,-2437){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5354,-2400){\line( 0, 1){  0}}
\put(5354,-2400){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5391,-2400)(8.05714,4.02857){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3331,-2484){\line( 0, 1){  0}}
\put(3331,-2484){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3294,-2447){\line( 0, 1){  0}}
\put(3294,-2447){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3331,-2447){\line( 2, 1){520.800}}
}%
{\color[rgb]{0,0,1}\multiput(3859,-2201)(7.04000,-5.28000){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3394,-2528){\line( 0, 1){  0}}
\put(3394,-2528){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3357,-2491){\line( 0, 1){  0}}
\put(3357,-2491){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3394,-2491){\line( 2, 1){451.200}}
}%
{\color[rgb]{0,0,1}\multiput(3859,-2201)(-7.98750,2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3267,-2465){\line( 0, 1){  0}}
\put(3267,-2465){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3230,-2428){\line( 0, 1){  0}}
\put(3230,-2428){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3267,-2428){\line( 2, 1){521.600}}
}%
{\color[rgb]{0,0,1}\put(5327,-2454){\line( 0, 1){  0}}
\put(5327,-2454){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5290,-2417){\line( 0, 1){  0}}
\put(5290,-2417){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5327,-2417)(7.86667,3.93333){19}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3203,-2455){\line( 0, 1){  0}}
\put(3203,-2455){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3166,-2418){\line( 0, 1){  0}}
\put(3166,-2418){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3203,-2418){\line( 2, 1){522}}
}%
{\color[rgb]{0,0,1}\multiput(3795,-2180)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5263,-2458){\line( 0, 1){  0}}
\put(5263,-2458){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5226,-2421){\line( 0, 1){  0}}
\put(5226,-2421){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5263,-2421){\line( 2, 1){249.200}}
}%
{\color[rgb]{0,0,1}\put(5199,-2428){\line( 0, 1){  0}}
\put(5199,-2428){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5162,-2391){\line( 0, 1){  0}}
\put(5162,-2391){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5199,-2391){\line( 2, 1){412}}
}%
{\color[rgb]{0,0,1}\put(2628,-2256){\line( 0, 1){  0}}
\put(2628,-2256){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2591,-2219){\line( 0, 1){  0}}
\put(2591,-2219){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2628,-2219){\line( 3, 2){526.846}}
}%
{\color[rgb]{0,0,1}\multiput(3093,-1509)(1.37346,-8.24078){45}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3731,-2169)(-9.14836,-1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3139,-2463){\line( 0, 1){  0}}
\put(3139,-2463){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3102,-2426){\line( 0, 1){  0}}
\put(3102,-2426){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3139,-2426){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\put(3011,-2410){\line( 0, 1){  0}}
\put(3011,-2410){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2974,-2373){\line( 0, 1){  0}}
\put(2974,-2373){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3011,-2373){\line( 2, 1){526.400}}
}%
{\color[rgb]{0,0,1}\put(3075,-2442){\line( 0, 1){  0}}
\put(3075,-2442){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3038,-2405){\line( 0, 1){  0}}
\put(3038,-2405){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3075,-2405){\line( 2, 1){522.800}}
}%
{\color[rgb]{0,0,1}\multiput(3540,-2115)(7.02564,-4.68376){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3667,-2182)(-7.90949,3.16379){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2947,-2389){\line( 0, 1){  0}}
\put(2947,-2389){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2910,-2352){\line( 0, 1){  0}}
\put(2910,-2352){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2947,-2352){\line( 2, 1){529.600}}
}%
{\color[rgb]{0,0,1}\multiput(3540,-2115)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5135,-2418){\line( 0, 1){  0}}
\put(5135,-2418){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5098,-2381){\line( 0, 1){  0}}
\put(5098,-2381){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5135,-2381){\line( 2, 1){522.800}}
}%
{\color[rgb]{0,0,1}\multiput(5673,-2134)(-9.03850,1.80770){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2883,-2373){\line( 0, 1){  0}}
\put(2883,-2373){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2846,-2336){\line( 0, 1){  0}}
\put(2846,-2336){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2883,-2336){\line( 2, 1){534.400}}
}%
{\color[rgb]{0,0,1}\multiput(3476,-2086)(-8.10345,3.24138){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3157,-1871)(5.41000,-7.21333){13}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2692,-2302){\line( 0, 1){  0}}
\put(2692,-2302){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2655,-2265){\line( 0, 1){  0}}
\put(2655,-2265){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2692,-2265){\line( 5, 3){523.235}}
}%
{\color[rgb]{0,0,1}\put(2820,-2362){\line( 0, 1){  0}}
\put(2820,-2362){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2783,-2325){\line( 0, 1){  0}}
\put(2783,-2325){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2820,-2325){\line( 5, 3){516.177}}
}%
{\color[rgb]{0,0,1}\multiput(3412,-2058)(-8.06250,2.68750){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3220,-1959)(7.05778,-5.29333){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2756,-2333){\line( 0, 1){  0}}
\put(2756,-2333){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2719,-2296){\line( 0, 1){  0}}
\put(2719,-2296){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2756,-2296){\line( 5, 3){516.177}}
}%
{\color[rgb]{0,0,1}\multiput(3348,-2035)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5071,-2417){\line( 0, 1){  0}}
\put(5071,-2417){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5034,-2380){\line( 0, 1){  0}}
\put(5034,-2380){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5071,-2380){\line( 2, 1){523.600}}
}%
{\color[rgb]{0,0,1}\put(5664,-2169){\line( 0, 1){  0}}
\put(5664,-2169){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5627,-2132){\line( 0, 1){  0}}
\put(5627,-2132){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5664,-2132){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3093,-1546){\line( 0, 1){  0}}
\put(3093,-1546){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3056,-1509){\line( 0, 1){  0}}
\put(3056,-1509){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3093,-1509){\line( 1, 1){536.500}}
}%
{\color[rgb]{0,0,1}\put(5008,-2439){\line( 0, 1){  0}}
\put(5008,-2439){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4971,-2402){\line( 0, 1){  0}}
\put(4971,-2402){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5008,-2402){\line( 2, 1){527.600}}
}%
{\color[rgb]{0,0,1}\put(5600,-2166){\line( 0, 1){  0}}
\put(5600,-2166){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5563,-2129){\line( 0, 1){  0}}
\put(5563,-2129){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5600,-2129)(-9.12741,-1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5536,-2176){\line( 0, 1){  0}}
\put(5536,-2176){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5499,-2139){\line( 0, 1){  0}}
\put(5499,-2139){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5536,-2139)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4944,-2399){\line( 0, 1){  0}}
\put(4944,-2399){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4907,-2362){\line( 0, 1){  0}}
\put(4907,-2362){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4944,-2362){\line( 2, 1){522}}
}%
{\color[rgb]{0,0,1}\put(5472,-2150){\line( 0, 1){  0}}
\put(5472,-2150){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5435,-2113){\line( 0, 1){  0}}
\put(5435,-2113){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5472,-2113)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4880,-2388){\line( 0, 1){  0}}
\put(4880,-2388){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4843,-2351){\line( 0, 1){  0}}
\put(4843,-2351){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4880,-2351){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,0,1}\put(4816,-2384){\line( 0, 1){  0}}
\put(4816,-2384){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4779,-2347){\line( 0, 1){  0}}
\put(4779,-2347){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4816,-2347){\line( 2, 1){521.200}}
}%
{\color[rgb]{0,0,1}\put(5408,-2141){\line( 0, 1){  0}}
\put(5408,-2141){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5371,-2104){\line( 0, 1){  0}}
\put(5371,-2104){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5408,-2104){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(4752,-2402){\line( 0, 1){  0}}
\put(4752,-2402){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4715,-2365){\line( 0, 1){  0}}
\put(4715,-2365){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4752,-2365){\line( 2, 1){520.800}}
}%
{\color[rgb]{0,0,1}\put(5345,-2139){\line( 0, 1){  0}}
\put(5345,-2139){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5308,-2102){\line( 0, 1){  0}}
\put(5308,-2102){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5345,-2102)(-7.91250,-2.63750){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5281,-2158){\line( 0, 1){  0}}
\put(5281,-2158){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,0}\put(2111,-1797){\line(-1, 0){ 75}}
}%
{\color[rgb]{0,0,1}\multiput(5281,-2121)(-7.90000,3.95000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4688,-2372){\line( 0, 1){  0}}
\put(4688,-2372){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4651,-2335){\line( 0, 1){  0}}
\put(4651,-2335){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4688,-2335){\line( 2, 1){520.800}}
}%
{\color[rgb]{0,0,1}\put(5217,-2128){\line( 0, 1){  0}}
\put(5217,-2128){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5180,-2091){\line( 0, 1){  0}}
\put(5180,-2091){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5217,-2091)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4624,-2355){\line( 0, 1){  0}}
\put(4624,-2355){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4587,-2318){\line( 0, 1){  0}}
\put(4587,-2318){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4624,-2318){\line( 2, 1){520.400}}
}%
{\color[rgb]{0,0,1}\put(4561,-2347){\line( 0, 1){  0}}
\put(4561,-2347){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4524,-2310){\line( 0, 1){  0}}
\put(4524,-2310){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4561,-2310){\line( 2, 1){518.800}}
}%
{\color[rgb]{0,0,1}\put(5153,-2112){\line( 0, 1){  0}}
\put(5153,-2112){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5116,-2075){\line( 0, 1){  0}}
\put(5116,-2075){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5153,-2075)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5089,-2106){\line( 0, 1){  0}}
\put(5089,-2106){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5052,-2069){\line( 0, 1){  0}}
\put(5052,-2069){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5089,-2069)(-9.10424,-1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4497,-2352){\line( 0, 1){  0}}
\put(4497,-2352){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4460,-2315){\line( 0, 1){  0}}
\put(4460,-2315){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4497,-2315){\line( 5, 2){536.897}}
}%
{\color[rgb]{0,0,1}\put(5025,-2115){\line( 0, 1){  0}}
\put(5025,-2115){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4988,-2078){\line( 0, 1){  0}}
\put(4988,-2078){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5025,-2078)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4433,-2343){\line( 0, 1){  0}}
\put(4433,-2343){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4396,-2306){\line( 0, 1){  0}}
\put(4396,-2306){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4433,-2306){\line( 2, 1){517.600}}
}%
{\color[rgb]{0,0,1}\put(4961,-2105){\line( 0, 1){  0}}
\put(4961,-2105){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4924,-2068){\line( 0, 1){  0}}
\put(4924,-2068){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4961,-2068)(-8.10345,3.24138){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4369,-2317){\line( 0, 1){  0}}
\put(4369,-2317){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4332,-2280){\line( 0, 1){  0}}
\put(4332,-2280){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4369,-2280){\line( 2, 1){518.400}}
}%
{\color[rgb]{0,0,1}\put(4305,-2303){\line( 0, 1){  0}}
\put(4305,-2303){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4268,-2266){\line( 0, 1){  0}}
\put(4268,-2266){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4305,-2266){\line( 2, 1){519.200}}
}%
{\color[rgb]{0,0,1}\put(4897,-2077){\line( 0, 1){  0}}
\put(4897,-2077){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4860,-2040){\line( 0, 1){  0}}
\put(4860,-2040){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4897,-2040)(-9.03846,1.80769){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4834,-2063){\line( 0, 1){  0}}
\put(4834,-2063){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4797,-2026){\line( 0, 1){  0}}
\put(4797,-2026){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4834,-2026){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4241,-2296){\line( 0, 1){  0}}
\put(4241,-2296){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4204,-2259){\line( 0, 1){  0}}
\put(4204,-2259){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4241,-2259){\line( 5, 2){537.759}}
}%
{\color[rgb]{0,0,1}\put(4770,-2059){\line( 0, 1){  0}}
\put(4770,-2059){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4733,-2022){\line( 0, 1){  0}}
\put(4733,-2022){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4770,-2022)(-9.05791,-1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4178,-2297){\line( 0, 1){  0}}
\put(4178,-2297){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4141,-2260){\line( 0, 1){  0}}
\put(4141,-2260){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4178,-2260){\line( 5, 2){534.828}}
}%
{\color[rgb]{0,0,1}\put(4114,-2272){\line( 0, 1){  0}}
\put(4114,-2272){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4077,-2235){\line( 0, 1){  0}}
\put(4077,-2235){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4114,-2235){\line( 2, 1){517.600}}
}%
{\color[rgb]{0,0,1}\put(4706,-2066){\line( 0, 1){  0}}
\put(4706,-2066){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4669,-2029){\line( 0, 1){  0}}
\put(4669,-2029){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4706,-2029)(-8.00000,4.00000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4051,-2261){\line( 0, 1){  0}}
\put(4051,-2261){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4014,-2224){\line( 0, 1){  0}}
\put(4014,-2224){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4051,-2224){\line( 2, 1){517.600}}
}%
{\color[rgb]{0,0,1}\put(4642,-2034){\line( 0, 1){  0}}
\put(4642,-2034){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4605,-1997){\line( 0, 1){  0}}
\put(4605,-1997){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4642,-1997)(-9.14836,1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4578,-2021){\line( 0, 1){  0}}
\put(4578,-2021){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4541,-1984){\line( 0, 1){  0}}
\put(4541,-1984){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4578,-1984){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4514,-2017){\line( 0, 1){  0}}
\put(4514,-2017){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4477,-1980){\line( 0, 1){  0}}
\put(4477,-1980){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3987,-2257){\line( 0, 1){  0}}
\put(3987,-2257){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3950,-2220){\line( 0, 1){  0}}
\put(3950,-2220){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3987,-2220){\line( 2, 1){517.600}}
}%
{\color[rgb]{0,0,1}\put(3157,-1908){\line( 0, 1){  0}}
\put(3157,-1908){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3120,-1871){\line( 0, 1){  0}}
\put(3120,-1871){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3157,-1871){\line( 3, 2){527.077}}
}%
{\color[rgb]{0,0,1}\put(3621,-1001){\line( 0, 1){  0}}
\put(3621,-1001){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3584,-964){\line( 0, 1){  0}}
\put(3584,-964){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3621,-964)(1.37394,-8.24365){68}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3859,-2238){\line( 0, 1){  0}}
\put(3859,-2238){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3822,-2201){\line( 0, 1){  0}}
\put(3822,-2201){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3859,-2201){\line( 2, 1){518.400}}
}%
{\color[rgb]{0,0,1}\multiput(4387,-1961)(-7.97414,3.18966){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3795,-2217){\line( 0, 1){  0}}
\put(3795,-2217){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3758,-2180){\line( 0, 1){  0}}
\put(3758,-2180){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3795,-2180){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\put(4387,-1998){\line( 0, 1){  0}}
\put(4387,-1998){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4350,-1961){\line( 0, 1){  0}}
\put(4350,-1961){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4387,-1961)(6.45901,-5.38251){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3731,-2206){\line( 0, 1){  0}}
\put(3731,-2206){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3694,-2169){\line( 0, 1){  0}}
\put(3694,-2169){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3731,-2169){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\put(4323,-1973){\line( 0, 1){  0}}
\put(4323,-1973){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4286,-1936){\line( 0, 1){  0}}
\put(4286,-1936){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4323,-1936)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3220,-1996){\line( 0, 1){  0}}
\put(3220,-1996){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3183,-1959){\line( 0, 1){  0}}
\put(3183,-1959){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3220,-1959){\line( 5, 3){520.882}}
}%
{\color[rgb]{0,0,1}\put(3685,-1558){\line( 0, 1){  0}}
\put(3685,-1558){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3648,-1521){\line( 0, 1){  0}}
\put(3648,-1521){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3685,-1521)(3.80000,-7.60000){19}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3540,-2152){\line( 0, 1){  0}}
\put(3540,-2152){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3503,-2115){\line( 0, 1){  0}}
\put(3503,-2115){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3540,-2115){\line( 2, 1){522.800}}
}%
{\color[rgb]{0,0,1}\put(4259,-1962){\line( 0, 1){  0}}
\put(4259,-1962){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4222,-1925){\line( 0, 1){  0}}
\put(4222,-1925){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4259,-1925)(-9.00840,-2.25210){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3667,-2219){\line( 0, 1){  0}}
\put(3667,-2219){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3630,-2182){\line( 0, 1){  0}}
\put(3630,-2182){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3667,-2182){\line( 2, 1){519.600}}
}%
{\color[rgb]{0,0,1}\put(3476,-2123){\line( 0, 1){  0}}
\put(3476,-2123){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3439,-2086){\line( 0, 1){  0}}
\put(3439,-2086){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3476,-2086){\line( 2, 1){525.200}}
}%
{\color[rgb]{0,0,1}\multiput(4068,-1864)(-8.15000,4.07500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3412,-2095){\line( 0, 1){  0}}
\put(3412,-2095){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3375,-2058){\line( 0, 1){  0}}
\put(3375,-2058){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3412,-2058){\line( 2, 1){526.800}}
}%
{\color[rgb]{0,0,1}\put(4004,-1866){\line( 0, 1){  0}}
\put(4004,-1866){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3967,-1829){\line( 0, 1){  0}}
\put(3967,-1829){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4004,-1829)(-8.00000,4.00000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3604,-2193){\line( 0, 1){  0}}
\put(3604,-2193){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3567,-2156){\line( 0, 1){  0}}
\put(3567,-2156){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3604,-2156){\line( 2, 1){520}}
}%
{\color[rgb]{0,0,1}\put(4068,-1901){\line( 0, 1){  0}}
\put(4068,-1901){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4031,-1864){\line( 0, 1){  0}}
\put(4031,-1864){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4068,-1864)(7.11111,-5.33333){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4132,-1949){\line( 0, 1){  0}}
\put(4132,-1949){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4095,-1912){\line( 0, 1){  0}}
\put(4095,-1912){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4196,-1978){\line( 0, 1){  0}}
\put(4196,-1978){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4159,-1941){\line( 0, 1){  0}}
\put(4159,-1941){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4196,-1941)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3749,-1697){\line( 0, 1){  0}}
\put(3749,-1697){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3712,-1660){\line( 0, 1){  0}}
\put(3712,-1660){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3749,-1660)(6.04545,-6.04545){12}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3284,-2043){\line( 0, 1){  0}}
\put(3284,-2043){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3247,-2006){\line( 0, 1){  0}}
\put(3247,-2006){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3284,-2006){\line( 2, 1){534}}
}%
{\color[rgb]{0,0,1}\put(3813,-1766){\line( 0, 1){  0}}
\put(3813,-1766){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3776,-1729){\line( 0, 1){  0}}
\put(3776,-1729){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3813,-1729)(7.12820,-4.75213){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3348,-2072){\line( 0, 1){  0}}
\put(3348,-2072){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3311,-2035){\line( 0, 1){  0}}
\put(3311,-2035){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3348,-2035){\line( 2, 1){528.400}}
}%
{\color[rgb]{0,0,1}\put(3877,-1809){\line( 0, 1){  0}}
\put(3877,-1809){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3840,-1772){\line( 0, 1){  0}}
\put(3840,-1772){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3940,-1834){\line( 0, 1){  0}}
\put(3940,-1834){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3903,-1797){\line( 0, 1){  0}}
\put(3903,-1797){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3940,-1797)(-7.86637,3.14655){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
%\put(4201,-712){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color%
%[rgb]{0,0,0}Fixed point probability .vs. $\eta$ .vs. $a$}%
%}}}}
\put(1886,-1859){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(1886,-2064){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(1886,-2270){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(1886,-2474){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(6260,-3295){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a}%
}}}}
\put(6431,-2857){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(5903,-3092){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(5374,-3327){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(4846,-3562){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(3012,-3518){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(4708,-3600){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
\put(4433,-3559){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.9}%
}}}}
\put(4160,-3518){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(3885,-3478){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.7}%
}}}}
\put(3610,-3437){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(3336,-3396){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.5}%
}}}}
\put(3061,-3356){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(2786,-3315){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.3}%
}}}}
\put(2512,-3274){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(2237,-3234){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.1}%
}}}}
\put(1963,-3193){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(2035,-1379){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pp_{a,\eta}(P=1)$}%
}}}}
\end{picture}%


==> periodo2B3D.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4903,3048)(1647,-3600)
\thinlines
{\color[rgb]{0,0,1}\put(4497,-2361){\line( 0, 1){  0}}
\put(4497,-2361){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,0}\put(2036,-1806){\line( 1, 0){ 15}}
}%
{\color[rgb]{0,0,0}\put(2087,-2009){\line( 1, 0){ 24}}
}%
{\color[rgb]{0,0,0}\put(2036,-2009){\line( 1, 0){ 38}}
}%
{\color[rgb]{0,0,0}\put(2098,-2212){\line(-1, 0){ 62}}
}%
{\color[rgb]{0,0,0}\put(2111,-2414){\line(-1, 0){ 75}}
}%
{\color[rgb]{0,0,0}\multiput(6366,-2779)(-9.24324,1.54054){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(6366,-2779)(-11.82486,1.97081){101}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5838,-3014)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5838,-3014)(-11.82085,1.97014){106}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2629,-2852)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5309,-3249)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5309,-3249)(-11.84767,1.97461){232}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2101,-3087)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(-9.26641,1.54440){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(-11.84767,1.97461){232}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(6293,-2812)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4781,-3484)(11.17696,4.47079){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(6019,-2771)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4506,-3443)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4506,-3443)(11.10583,4.44233){146}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5744,-2730)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4232,-3402)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4232,-3402)(11.17457,4.46983){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5469,-2690)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3958,-3362)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3958,-3362)(11.17098,4.46839){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(5195,-2649)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3683,-3321)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3683,-3321)(11.17696,4.47079){145}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3409,-3280)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3409,-3280)(11.15847,4.46339){90}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3134,-3240)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3134,-3240)(11.15331,4.46132){75}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2860,-3199)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2860,-3199)(11.17011,4.46805){76}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2585,-3158)(8.21839,3.28736){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2585,-3158)(11.13972,4.45589){78}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2310,-3118)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2310,-3118)(11.09046,4.43618){78}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2036,-3077)(7.95556,3.97778){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(2036,-3077)(11.08736,4.43494){76}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4781,-2076){\line( 0,-1){1408}}
}%
{\color[rgb]{0,0,0}\put(6366,-2240){\line( 0,-1){539}}
}%
{\color[rgb]{0,0,0}\put(2036,-1669){\line( 0,-1){  7}}
}%
{\color[rgb]{0,0,0}\put(2036,-1676){\line( 0,-1){1401}}
}%
{\color[rgb]{0,0,0}\put(6366,-2779){\line(-6, 1){1182.486}}
}%
{\color[rgb]{0,0,0}\put(4781,-3484){\line(-6, 1){2736.811}}
\put(2036,-3077){\line( 5, 2){831.552}}
}%
{\color[rgb]{0,0,0}\put(4781,-3484){\line( 5, 2){1609.483}}
}%
{\color[rgb]{0,1,0}\multiput(4781,-2076)(-1.37019,-8.22113){67}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\multiput(4717,-2623)(-3.95000,-7.90000){17}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\multiput(4653,-2749)(-6.62951,-5.52459){11}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\multiput(4589,-2807)(-7.16444,-5.37333){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4525,-2856)(-8.98841,1.49807){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4462,-2846){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,1,0}\put(4781,-2113){\line( 0, 1){  0}}
\put(4781,-2113){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(4744,-2076){\line( 0, 1){  0}}
\put(4744,-2076){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(4781,-2076){\line( 6,-1){526.703}}
}%
{\color[rgb]{0,0,1}\multiput(4398,-2844)(-9.08109,-1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4334,-2852)(-8.02500,-2.67500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4270,-2874){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(4206,-2879)(-7.80000,3.90000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4143,-2849)(-9.05791,1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4079,-2842){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(3888,-2830)(7.09290,-5.91075){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\multiput(4015,-2847)(-7.77574,-4.66544){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3888,-2830)(-9.14836,1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3824,-2817){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(3760,-2814)(-7.93104,-3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\multiput(5309,-2156)(-1.39254,-8.35521){43}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(4717,-2660){\line( 0, 1){  0}}
\put(4717,-2660){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(4680,-2623){\line( 0, 1){  0}}
\put(4680,-2623){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(4717,-2623){\line( 5, 1){530.192}}
}%
{\color[rgb]{0,0,1}\multiput(3696,-2838)(-8.15000,4.07500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3632,-2803)(-7.91250,2.63750){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3568,-2784)(-8.91891,1.48649){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3505,-2777)(-9.05791,-1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(4653,-2786){\line( 0, 1){  0}}
\put(4653,-2786){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(4616,-2749){\line( 0, 1){  0}}
\put(4616,-2749){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(4653,-2749){\line( 3, 1){526.800}}
}%
{\color[rgb]{0,1,0}\multiput(5245,-2506)(-5.65574,-6.78688){12}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3441,-2784)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3377,-2775)(-8.06035,3.22414){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3313,-2748)(-9.12089,1.82418){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(4589,-2844){\line( 0, 1){  0}}
\put(4589,-2844){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(4552,-2807){\line( 0, 1){  0}}
\put(4552,-2807){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(4589,-2807){\line( 3, 1){533.700}}
}%
{\color[rgb]{0,1,0}\multiput(5182,-2580)(-8.15000,-4.07500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3249,-2736){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(3057,-2708)(7.12820,-4.75213){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3185,-2736)(-9.10924,-2.27731){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(4525,-2893){\line( 0, 1){  0}}
\put(4525,-2893){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(4488,-2856){\line( 0, 1){  0}}
\put(4488,-2856){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(4525,-2856){\line( 5, 2){527.414}}
}%
{\color[rgb]{0,1,0}\multiput(5118,-2615)(-8.10000,-4.05000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3057,-2708)(-9.00840,2.25210){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4462,-2883){\line( 0, 1){  0}}
\put(4462,-2883){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4425,-2846){\line( 0, 1){  0}}
\put(4425,-2846){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4462,-2846)(7.89474,3.15789){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2994,-2692)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4398,-2881){\line( 0, 1){  0}}
\put(4398,-2881){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4361,-2844){\line( 0, 1){  0}}
\put(4361,-2844){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4398,-2844){\line( 5, 2){260.345}}
}%
{\color[rgb]{0,0,1}\multiput(2036,-1676)(1.38247,-8.29484){67}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4334,-2889){\line( 0, 1){  0}}
\put(4334,-2889){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4297,-2852){\line( 0, 1){  0}}
\put(4297,-2852){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4334,-2852){\line( 5, 2){339.655}}
}%
{\color[rgb]{0,0,1}\multiput(2802,-2664)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2802,-2664)(6.15000,-6.15000){11}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\multiput(2930,-2686)(-7.92280,-4.75368){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2738,-2638)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4270,-2911){\line( 0, 1){  0}}
\put(4270,-2911){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4233,-2874){\line( 0, 1){  0}}
\put(4233,-2874){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4270,-2874){\line( 5, 2){413.276}}
}%
{\color[rgb]{0,0,1}\put(2674,-2622){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(2100,-2228)(3.78889,-7.57778){19}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2483,-2563)(8.03309,-4.81985){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2610,-2625)(-7.95000,2.65000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4206,-2916){\line( 0, 1){  0}}
\put(4206,-2916){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4169,-2879){\line( 0, 1){  0}}
\put(4169,-2879){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4206,-2879){\line( 5, 2){494.655}}
}%
{\color[rgb]{0,0,1}\multiput(2483,-2563)(-7.95000,3.97500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4143,-2886){\line( 0, 1){  0}}
\put(4143,-2886){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4106,-2849){\line( 0, 1){  0}}
\put(4106,-2849){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4143,-2849){\line( 5, 2){533.448}}
}%
{\color[rgb]{0,0,1}\multiput(4709,-2639)(-9.65517,3.86207){5}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2419,-2532)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2163,-2367)(6.04545,-6.04545){12}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2355,-2503)(-8.02500,2.67500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2227,-2436)(7.23077,-4.82051){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4079,-2879){\line( 0, 1){  0}}
\put(4079,-2879){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4042,-2842){\line( 0, 1){  0}}
\put(4042,-2842){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4079,-2842){\line( 5, 2){534.483}}
}%
{\color[rgb]{0,0,1}\multiput(4671,-2622)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4607,-2612){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4015,-2847){\line( 2, 1){517.600}}
}%
{\color[rgb]{0,0,1}\put(4015,-2884){\line( 0, 1){  0}}
\put(4015,-2884){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3978,-2847){\line( 0, 1){  0}}
\put(3978,-2847){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4015,-2847){\line( 2, 1){462}}
}%
{\color[rgb]{0,0,1}\multiput(4543,-2609)(-9.15059,-1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(3952,-2920){\line( 0, 1){  0}}
\put(3952,-2920){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(3915,-2883){\line( 0, 1){  0}}
\put(3915,-2883){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\multiput(3952,-2883)(8.13333,4.06667){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3888,-2867){\line( 0, 1){  0}}
\put(3888,-2867){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3851,-2830){\line( 0, 1){  0}}
\put(3851,-2830){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3888,-2830){\line( 2, 1){516.400}}
}%
{\color[rgb]{0,0,1}\multiput(4479,-2620)(-8.06035,3.22414){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3824,-2854){\line( 0, 1){  0}}
\put(3824,-2854){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3787,-2817){\line( 0, 1){  0}}
\put(3787,-2817){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3824,-2817){\line( 5, 2){534.310}}
}%
{\color[rgb]{0,0,1}\multiput(4415,-2593)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4351,-2585){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(3760,-2851){\line( 0, 1){  0}}
\put(3760,-2851){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3723,-2814){\line( 0, 1){  0}}
\put(3723,-2814){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3760,-2814){\line( 5, 2){534.828}}
}%
{\color[rgb]{0,0,1}\multiput(4288,-2583)(-7.98750,-2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3696,-2875){\line( 0, 1){  0}}
\put(3696,-2875){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3659,-2838){\line( 0, 1){  0}}
\put(3659,-2838){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3696,-2838){\line( 5, 2){535.862}}
}%
{\color[rgb]{0,0,1}\multiput(4224,-2604)(-7.90000,3.95000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3632,-2840){\line( 0, 1){  0}}
\put(3632,-2840){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3595,-2803){\line( 0, 1){  0}}
\put(3595,-2803){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3632,-2803){\line( 5, 2){535.690}}
}%
{\color[rgb]{0,0,1}\multiput(4161,-2572)(-9.17647,2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3568,-2821){\line( 0, 1){  0}}
\put(3568,-2821){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3531,-2784){\line( 0, 1){  0}}
\put(3531,-2784){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3568,-2784){\line( 5, 2){535}}
}%
{\color[rgb]{0,1,0}\put(5309,-2193){\line( 0, 1){  0}}
\put(5309,-2193){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5272,-2156){\line( 0, 1){  0}}
\put(5272,-2156){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5309,-2156){\line( 3,-1){530.700}}
}%
{\color[rgb]{0,0,1}\multiput(4097,-2555)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3505,-2814){\line( 0, 1){  0}}
\put(3505,-2814){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3468,-2777){\line( 0, 1){  0}}
\put(3468,-2777){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3505,-2777){\line( 5, 2){534.483}}
}%
{\color[rgb]{0,0,1}\put(4033,-2547){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3441,-2821){\line( 0, 1){  0}}
\put(3441,-2821){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3404,-2784){\line( 0, 1){  0}}
\put(3404,-2784){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3441,-2784){\line( 5, 2){535.172}}
}%
{\color[rgb]{0,0,1}\put(2036,-1713){\line( 0, 1){  0}}
\put(2036,-1713){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(1999,-1676){\line( 0, 1){  0}}
\put(1999,-1676){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2036,-1676){\line( 6,-1){525.243}}
}%
{\color[rgb]{0,0,1}\multiput(3969,-2552)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3377,-2812){\line( 0, 1){  0}}
\put(3377,-2812){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3340,-2775){\line( 0, 1){  0}}
\put(3340,-2775){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3377,-2775){\line( 5, 2){535.172}}
}%
{\color[rgb]{0,1,0}\put(5245,-2543){\line( 0, 1){  0}}
\put(5245,-2543){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5208,-2506){\line( 0, 1){  0}}
\put(5208,-2506){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5245,-2506){\line( 6, 1){530.108}}
}%
{\color[rgb]{0,1,0}\multiput(5838,-2338)(-5.64828,-6.77794){12}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3313,-2785){\line( 0, 1){  0}}
\put(3313,-2785){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3276,-2748){\line( 0, 1){  0}}
\put(3276,-2748){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3313,-2748){\line( 5, 2){534.138}}
}%
{\color[rgb]{0,0,1}\multiput(3905,-2543)(-7.93104,3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3841,-2519)(-8.98351,1.79670){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3249,-2773){\line( 0, 1){  0}}
\put(3249,-2773){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3212,-2736){\line( 0, 1){  0}}
\put(3212,-2736){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3249,-2736){\line( 5, 2){535}}
}%
{\color[rgb]{0,1,0}\multiput(5774,-2411)(-9.14286,-2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(5710,-2464){\line( 0, 1){  0}}
\put(5710,-2464){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5673,-2427){\line( 0, 1){  0}}
\put(5673,-2427){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5182,-2617){\line( 0, 1){  0}}
\put(5182,-2617){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5145,-2580){\line( 0, 1){  0}}
\put(5145,-2580){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5182,-2580){\line( 4, 1){532.941}}
}%
{\color[rgb]{0,0,1}\put(3185,-2773){\line( 0, 1){  0}}
\put(3185,-2773){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3148,-2736){\line( 0, 1){  0}}
\put(3148,-2736){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3185,-2736){\line( 5, 2){536.034}}
}%
{\color[rgb]{0,0,1}\put(3778,-2507){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,1,0}\put(5118,-2652){\line( 0, 1){  0}}
\put(5118,-2652){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5081,-2615){\line( 0, 1){  0}}
\put(5081,-2615){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5118,-2615){\line( 3, 1){341.400}}
}%
{\color[rgb]{0,0,1}\multiput(3714,-2504)(-9.12741,-1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3121,-2788){\line( 0, 1){  0}}
\put(3121,-2788){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3084,-2751){\line( 0, 1){  0}}
\put(3084,-2751){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3121,-2751){\line( 5, 2){537.759}}
}%
{\color[rgb]{0,0,1}\put(3057,-2745){\line( 0, 1){  0}}
\put(3057,-2745){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3020,-2708){\line( 0, 1){  0}}
\put(3020,-2708){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3057,-2708){\line( 5, 2){535}}
}%
{\color[rgb]{0,0,1}\multiput(3650,-2514)(-8.15000,4.07500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3586,-2479)(-9.17583,1.83517){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2994,-2729){\line( 0, 1){  0}}
\put(2994,-2729){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2957,-2692){\line( 0, 1){  0}}
\put(2957,-2692){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2994,-2692){\line( 5, 2){533.448}}
}%
{\color[rgb]{0,1,0}\put(5054,-2686){\line( 0, 1){  0}}
\put(5054,-2686){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5017,-2649){\line( 0, 1){  0}}
\put(5017,-2649){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5054,-2649){\line( 3, 1){428.100}}
}%
{\color[rgb]{0,0,1}\multiput(3522,-2465)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2930,-2723){\line( 0, 1){  0}}
\put(2930,-2723){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2893,-2686){\line( 0, 1){  0}}
\put(2893,-2686){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2930,-2686){\line( 5, 2){533.448}}
}%
{\color[rgb]{0,0,1}\put(2802,-2701){\line( 0, 1){  0}}
\put(2802,-2701){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2765,-2664){\line( 0, 1){  0}}
\put(2765,-2664){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2802,-2664){\line( 5, 2){533.621}}
}%
{\color[rgb]{0,0,1}\multiput(3331,-2439)(6.73442,-5.38754){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,1,0}\put(2866,-2760){\line( 0, 1){  0}}
\put(2866,-2760){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(2829,-2723){\line( 0, 1){  0}}
\put(2829,-2723){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\multiput(2866,-2723)(8.01724,3.20690){11}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2738,-2675){\line( 0, 1){  0}}
\put(2738,-2675){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2701,-2638){\line( 0, 1){  0}}
\put(2701,-2638){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2738,-2638){\line( 5, 2){532.241}}
}%
{\color[rgb]{0,0,1}\multiput(3331,-2439)(-8.02500,2.67500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3267,-2417)(-9.15059,1.52510){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2674,-2659){\line( 0, 1){  0}}
\put(2674,-2659){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2637,-2622){\line( 0, 1){  0}}
\put(2637,-2622){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2674,-2622){\line( 5, 2){530.517}}
}%
{\color[rgb]{0,0,1}\multiput(2564,-1747)(1.38084,-8.28502){45}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2100,-2265){\line( 0, 1){  0}}
\put(2100,-2265){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2063,-2228){\line( 0, 1){  0}}
\put(2063,-2228){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2100,-2228){\line( 5, 1){530.192}}
}%
{\color[rgb]{0,0,1}\multiput(3203,-2406)(-9.12741,-1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2610,-2662){\line( 0, 1){  0}}
\put(2610,-2662){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2573,-2625){\line( 0, 1){  0}}
\put(2573,-2625){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2610,-2625){\line( 5, 2){528.103}}
}%
{\color[rgb]{0,0,1}\put(2483,-2600){\line( 0, 1){  0}}
\put(2483,-2600){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2446,-2563){\line( 0, 1){  0}}
\put(2446,-2563){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2483,-2563){\line( 5, 2){527.586}}
}%
{\color[rgb]{0,0,1}\multiput(3011,-2353)(8.03309,-4.81985){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2547,-2639){\line( 0, 1){  0}}
\put(2547,-2639){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2510,-2602){\line( 0, 1){  0}}
\put(2510,-2602){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2547,-2602){\line( 5, 2){527.586}}
}%
{\color[rgb]{0,0,1}\multiput(3139,-2416)(-7.93104,3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4671,-2659){\line( 0, 1){  0}}
\put(4671,-2659){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4634,-2622){\line( 0, 1){  0}}
\put(4634,-2622){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4671,-2622)(8.04598,3.21839){7}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2419,-2569){\line( 0, 1){  0}}
\put(2419,-2569){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2382,-2532){\line( 0, 1){  0}}
\put(2382,-2532){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2419,-2532){\line( 5, 2){526.552}}
}%
{\color[rgb]{0,0,1}\multiput(3011,-2353)(-8.10345,3.24138){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2947,-2325)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2355,-2540){\line( 0, 1){  0}}
\put(2355,-2540){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2318,-2503){\line( 0, 1){  0}}
\put(2318,-2503){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2355,-2503){\line( 5, 2){525.517}}
}%
{\color[rgb]{0,0,1}\put(4607,-2649){\line( 0, 1){  0}}
\put(4607,-2649){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4570,-2612){\line( 0, 1){  0}}
\put(4570,-2612){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4607,-2612)(7.82759,3.13103){16}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(2628,-2111)(5.05846,-6.74462){14}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2163,-2404){\line( 0, 1){  0}}
\put(2163,-2404){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2126,-2367){\line( 0, 1){  0}}
\put(2126,-2367){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2163,-2367){\line( 3, 1){526.200}}
}%
{\color[rgb]{0,0,1}\multiput(2883,-2299)(-8.95714,2.98571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2291,-2518){\line( 0, 1){  0}}
\put(2291,-2518){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2254,-2481){\line( 0, 1){  0}}
\put(2254,-2481){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2291,-2481){\line( 5, 2){525.690}}
}%
{\color[rgb]{0,0,1}\multiput(2692,-2200)(7.05778,-5.29333){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2227,-2473){\line( 0, 1){  0}}
\put(2227,-2473){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2190,-2436){\line( 0, 1){  0}}
\put(2190,-2436){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2227,-2436){\line( 3, 1){532.800}}
}%
{\color[rgb]{0,0,1}\multiput(2820,-2279)(-8.00000,4.00000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4543,-2646){\line( 0, 1){  0}}
\put(4543,-2646){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4506,-2609){\line( 0, 1){  0}}
\put(4506,-2609){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4543,-2609)(7.75144,3.10058){25}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4479,-2657){\line( 0, 1){  0}}
\put(4479,-2657){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4442,-2620){\line( 0, 1){  0}}
\put(4442,-2620){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4479,-2620){\line( 5, 2){253.621}}
}%
{\color[rgb]{0,0,1}\put(4415,-2630){\line( 0, 1){  0}}
\put(4415,-2630){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4378,-2593){\line( 0, 1){  0}}
\put(4378,-2593){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4415,-2593){\line( 5, 2){323.276}}
}%
{\color[rgb]{0,0,1}\put(4351,-2622){\line( 0, 1){  0}}
\put(4351,-2622){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4314,-2585){\line( 0, 1){  0}}
\put(4314,-2585){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4351,-2585){\line( 5, 2){393.103}}
}%
{\color[rgb]{0,0,1}\put(4288,-2620){\line( 0, 1){  0}}
\put(4288,-2620){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4251,-2583){\line( 0, 1){  0}}
\put(4251,-2583){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4288,-2583){\line( 5, 2){460.345}}
}%
{\color[rgb]{0,0,1}\put(4224,-2641){\line( 0, 1){  0}}
\put(4224,-2641){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4187,-2604){\line( 0, 1){  0}}
\put(4187,-2604){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4224,-2604){\line( 5, 2){528.621}}
}%
{\color[rgb]{0,0,1}\multiput(4746,-2371)(-8.42364,3.36946){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4161,-2609){\line( 0, 1){  0}}
\put(4161,-2609){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4124,-2572){\line( 0, 1){  0}}
\put(4124,-2572){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4161,-2572){\line( 5, 2){532.586}}
}%
{\color[rgb]{0,0,1}\put(4097,-2592){\line( 0, 1){  0}}
\put(4097,-2592){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4060,-2555){\line( 0, 1){  0}}
\put(4060,-2555){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4097,-2555){\line( 5, 2){531.897}}
}%
{\color[rgb]{0,0,1}\multiput(4688,-2345)(-9.10924,2.27731){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4624,-2330)(-8.94209,1.49035){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4033,-2584){\line( 0, 1){  0}}
\put(4033,-2584){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3996,-2547){\line( 0, 1){  0}}
\put(3996,-2547){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4033,-2547){\line( 5, 2){532.759}}
}%
{\color[rgb]{0,0,1}\put(3969,-2589){\line( 0, 1){  0}}
\put(3969,-2589){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3932,-2552){\line( 0, 1){  0}}
\put(3932,-2552){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3969,-2552){\line( 5, 2){533.793}}
}%
{\color[rgb]{0,0,1}\put(4561,-2322){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3905,-2580){\line( 0, 1){  0}}
\put(3905,-2580){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3868,-2543){\line( 0, 1){  0}}
\put(3868,-2543){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3905,-2543){\line( 5, 2){533.793}}
}%
{\color[rgb]{0,0,1}\multiput(4497,-2324)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3841,-2556){\line( 0, 1){  0}}
\put(3841,-2556){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3804,-2519){\line( 0, 1){  0}}
\put(3804,-2519){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3841,-2519){\line( 5, 2){533.103}}
}%
{\color[rgb]{0,0,1}\multiput(4433,-2315)(-8.02500,2.67500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5838,-2338){\line( 5, 1){526.538}}
}%
{\color[rgb]{0,0,1}\multiput(4369,-2293)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3778,-2544){\line( 0, 1){  0}}
\put(3778,-2544){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3741,-2507){\line( 0, 1){  0}}
\put(3741,-2507){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3778,-2507){\line( 5, 2){531.552}}
}%
{\color[rgb]{0,0,1}\put(5838,-2375){\line( 0, 1){  0}}
\put(5838,-2375){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5801,-2338){\line( 0, 1){  0}}
\put(5801,-2338){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5838,-2338){\line( 4, 1){461.647}}
}%
{\color[rgb]{0,1,0}\put(5774,-2448){\line( 0, 1){  0}}
\put(5774,-2448){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,1,0}\put(5737,-2411){\line( 0, 1){  0}}
\put(5737,-2411){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,1,0}\put(5774,-2411){\line( 3, 1){398.700}}
}%
{\color[rgb]{0,0,1}\put(6366,-2277){\line( 0, 1){  0}}
\put(6366,-2277){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(6329,-2240){\line( 0, 1){  0}}
\put(6329,-2240){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(6366,-2240)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4305,-2283){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3714,-2541){\line( 0, 1){  0}}
\put(3714,-2541){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3677,-2504){\line( 0, 1){  0}}
\put(3677,-2504){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3714,-2504){\line( 5, 2){531.552}}
}%
{\color[rgb]{0,0,1}\multiput(6124,-2272)(8.29286,2.76429){15}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(6302,-2269){\line( 0, 1){  0}}
\put(6302,-2269){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(6265,-2232){\line( 0, 1){  0}}
\put(6265,-2232){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(6302,-2232){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(3650,-2551){\line( 0, 1){  0}}
\put(3650,-2551){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3613,-2514){\line( 0, 1){  0}}
\put(3613,-2514){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3650,-2514){\line( 5, 2){532.759}}
}%
{\color[rgb]{0,0,1}\multiput(4241,-2280)(-8.96526,-1.49421){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(4178,-2289)(-8.10000,4.05000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3586,-2516){\line( 0, 1){  0}}
\put(3586,-2516){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3549,-2479){\line( 0, 1){  0}}
\put(3549,-2479){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3586,-2479){\line( 5, 2){532.414}}
}%
{\color[rgb]{0,0,1}\multiput(5992,-2302)(7.90855,3.16342){24}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(6239,-2267){\line( 0, 1){  0}}
\put(6239,-2267){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(6202,-2230){\line( 0, 1){  0}}
\put(6202,-2230){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(6239,-2230){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(4114,-2255)(-9.01099,1.80220){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3522,-2502){\line( 0, 1){  0}}
\put(3522,-2502){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3485,-2465){\line( 0, 1){  0}}
\put(3485,-2465){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3522,-2465){\line( 5, 2){532.931}}
}%
{\color[rgb]{0,0,1}\put(3458,-2459){\line( 5, 2){532.931}}
}%
{\color[rgb]{0,0,1}\multiput(4051,-2242)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5961,-2310)(7.85844,3.14337){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(6175,-2269){\line( 0, 1){  0}}
\put(6175,-2269){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(6138,-2232){\line( 0, 1){  0}}
\put(6138,-2232){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(6175,-2232)(-7.95000,-2.65000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5804,-2326){\line( 5, 2){242.931}}
}%
{\color[rgb]{0,0,1}\put(6111,-2289){\line( 0, 1){  0}}
\put(6111,-2289){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(6074,-2252){\line( 0, 1){  0}}
\put(6074,-2252){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(6111,-2252)(-8.06250,2.68750){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(6047,-2266){\line( 0, 1){  0}}
\put(6047,-2266){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(6010,-2229){\line( 0, 1){  0}}
\put(6010,-2229){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(6047,-2229)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5749,-2307){\line( 5, 2){234.138}}
}%
{\color[rgb]{0,0,1}\put(3331,-2476){\line( 0, 1){  0}}
\put(3331,-2476){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3294,-2439){\line( 0, 1){  0}}
\put(3294,-2439){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3331,-2439){\line( 5, 2){531.724}}
}%
{\color[rgb]{0,0,1}\put(3458,-2496){\line( 0, 1){  0}}
\put(3458,-2496){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3421,-2459){\line( 0, 1){  0}}
\put(3421,-2459){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3458,-2459){\line( 5, 2){470.172}}
}%
{\color[rgb]{0,0,1}\multiput(3987,-2236)(-8.02500,-2.67500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3859,-2217)(7.02564,-4.68376){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3267,-2454){\line( 0, 1){  0}}
\put(3267,-2454){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3230,-2417){\line( 0, 1){  0}}
\put(3230,-2417){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3267,-2417){\line( 5, 2){530.345}}
}%
{\color[rgb]{0,0,1}\multiput(3859,-2217)(-9.21009,2.30252){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5708,-2293)(7.84802,3.13921){28}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5983,-2250){\line( 0, 1){  0}}
\put(5983,-2250){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5946,-2213){\line( 0, 1){  0}}
\put(5946,-2213){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5983,-2213)(-9.05791,1.50965){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3795,-2199)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3203,-2443){\line( 0, 1){  0}}
\put(3203,-2443){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3166,-2406){\line( 0, 1){  0}}
\put(3166,-2406){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3203,-2406){\line( 5, 2){530}}
}%
{\color[rgb]{0,0,1}\multiput(5680,-2283)(8.00157,3.20063){23}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5919,-2243){\line( 0, 1){  0}}
\put(5919,-2243){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5882,-2206){\line( 0, 1){  0}}
\put(5882,-2206){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5919,-2206){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(3731,-2189)(-9.03474,-1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3139,-2453){\line( 0, 1){  0}}
\put(3139,-2453){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3102,-2416){\line( 0, 1){  0}}
\put(3102,-2416){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3139,-2416){\line( 5, 2){531.379}}
}%
{\color[rgb]{0,0,1}\put(5855,-2247){\line( 0, 1){  0}}
\put(5855,-2247){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5818,-2210){\line( 0, 1){  0}}
\put(5818,-2210){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5855,-2210){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\multiput(5643,-2270)(7.90381,3.16152){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2564,-1784){\line( 0, 1){  0}}
\put(2564,-1784){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2527,-1747){\line( 0, 1){  0}}
\put(2527,-1747){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2564,-1747){\line( 5,-1){530.577}}
}%
{\color[rgb]{0,0,1}\put(3075,-2429){\line( 0, 1){  0}}
\put(3075,-2429){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3038,-2392){\line( 0, 1){  0}}
\put(3038,-2392){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3075,-2392){\line( 5, 2){530.517}}
}%
{\color[rgb]{0,0,1}\multiput(3667,-2195)(-8.91429,2.97143){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5792,-2244){\line( 0, 1){  0}}
\put(5792,-2244){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5755,-2207){\line( 0, 1){  0}}
\put(5755,-2207){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5792,-2207)(-7.93104,3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5575,-2247)(8.10345,3.24138){20}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3604,-2176)(-8.06035,3.22414){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3011,-2390){\line( 0, 1){  0}}
\put(3011,-2390){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2974,-2353){\line( 0, 1){  0}}
\put(2974,-2353){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3011,-2353){\line( 5, 2){526.379}}
}%
{\color[rgb]{0,0,1}\put(5728,-2220){\line( 0, 1){  0}}
\put(5728,-2220){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5691,-2183){\line( 0, 1){  0}}
\put(5691,-2183){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5728,-2183)(-9.12741,1.52124){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5526,-2230)(8.15416,3.26166){18}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3540,-2149)(-9.17647,2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2947,-2362){\line( 0, 1){  0}}
\put(2947,-2362){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2910,-2325){\line( 0, 1){  0}}
\put(2910,-2325){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2947,-2325){\line( 3, 1){534}}
}%
{\color[rgb]{0,0,1}\multiput(5487,-2217)(8.11576,3.24631){15}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5664,-2210){\line( 0, 1){  0}}
\put(5664,-2210){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5627,-2173){\line( 0, 1){  0}}
\put(5627,-2173){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5664,-2173){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(2883,-2336){\line( 0, 1){  0}}
\put(2883,-2336){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2846,-2299){\line( 0, 1){  0}}
\put(2846,-2299){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2883,-2299){\line( 3, 1){527.700}}
}%
{\color[rgb]{0,0,1}\put(3476,-2132){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\multiput(3093,-1861)(3.84444,-7.68889){19}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2628,-2148){\line( 0, 1){  0}}
\put(2628,-2148){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2591,-2111){\line( 0, 1){  0}}
\put(2591,-2111){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2628,-2111){\line( 5, 1){529.615}}
}%
{\color[rgb]{0,0,1}\put(2756,-2284){\line( 0, 1){  0}}
\put(2756,-2284){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2719,-2247){\line( 0, 1){  0}}
\put(2719,-2247){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2756,-2247){\line( 3, 1){525}}
}%
{\color[rgb]{0,0,1}\put(2692,-2237){\line( 0, 1){  0}}
\put(2692,-2237){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2655,-2200){\line( 0, 1){  0}}
\put(2655,-2200){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2692,-2200){\line( 4, 1){532.941}}
}%
{\color[rgb]{0,0,1}\multiput(3284,-2081)(-8.10000,4.05000){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(3157,-2002)(6.88000,-5.16000){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(2820,-2316){\line( 0, 1){  0}}
\put(2820,-2316){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(2783,-2279){\line( 0, 1){  0}}
\put(2783,-2279){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(2820,-2279){\line( 4, 1){532.706}}
}%
{\color[rgb]{0,0,1}\multiput(3284,-2081)(7.00444,-5.25333){10}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3412,-2127){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(5600,-2207){\line( 0, 1){  0}}
\put(5600,-2207){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5563,-2170){\line( 0, 1){  0}}
\put(5563,-2170){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5600,-2170)(-9.17647,-2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5473,-2212)(7.86637,3.14655){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5392,-2184)(8.06897,3.22759){11}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5536,-2224){\line( 0, 1){  0}}
\put(5536,-2224){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5499,-2187){\line( 0, 1){  0}}
\put(5499,-2187){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5536,-2187)(-7.92280,4.75368){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5472,-2187){\line( 0, 1){  0}}
\put(5472,-2187){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5435,-2150){\line( 0, 1){  0}}
\put(5435,-2150){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5472,-2150)(-9.12089,1.82418){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5341,-2167)(8.46983,3.38793){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5295,-2153)(8.39080,3.35632){7}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5408,-2175){\line( 0, 1){  0}}
\put(5408,-2175){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5371,-2138){\line( 0, 1){  0}}
\put(5371,-2138){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5408,-2138)(-8.89576,1.48263){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5268,-2149)(12.93100,5.17240){2}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5345,-2169){\line( 0, 1){  0}}
\put(5345,-2169){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5308,-2132){\line( 0, 1){  0}}
\put(5308,-2132){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5345,-2132)(-9.12089,-1.82418){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5281,-2181){\line( 0, 1){  0}}
\put(5281,-2181){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5244,-2144){\line( 0, 1){  0}}
\put(5244,-2144){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5281,-2144)(-8.01724,3.20690){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4688,-2382){\line( 0, 1){  0}}
\put(4688,-2382){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4651,-2345){\line( 0, 1){  0}}
\put(4651,-2345){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4688,-2345)(8.16810,3.26724){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5176,-2135)(8.24138,3.29655){6}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5217,-2155){\line( 0, 1){  0}}
\put(5217,-2155){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5180,-2118){\line( 0, 1){  0}}
\put(5180,-2118){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5217,-2118)(-9.14286,2.28571){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4624,-2367){\line( 0, 1){  0}}
\put(4624,-2367){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4587,-2330){\line( 0, 1){  0}}
\put(4587,-2330){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4624,-2330)(7.97160,3.18864){18}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5102,-2124)(8.59195,3.43678){7}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4561,-2359){\line( 0, 1){  0}}
\put(4561,-2359){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4524,-2322){\line( 0, 1){  0}}
\put(4524,-2322){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4561,-2322)(7.83157,3.13263){27}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\multiput(5040,-2115)(8.24713,3.29885){7}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5153,-2139){\line( 0, 1){  0}}
\put(5153,-2139){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5116,-2102){\line( 0, 1){  0}}
\put(5116,-2102){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5153,-2102)(-9.08109,1.51351){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(2056,-1806){\line( 1, 0){ 55}}
}%
{\color[rgb]{0,0,1}\put(4460,-2324){\line( 0, 1){  0}}
\put(4460,-2324){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4497,-2324){\line( 5, 2){271.034}}
}%
{\color[rgb]{0,0,1}\multiput(4995,-2108)(10.11493,4.04597){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(5089,-2131){\line( 0, 1){  0}}
\put(5089,-2131){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(5052,-2094){\line( 0, 1){  0}}
\put(5052,-2094){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(5089,-2094){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(5025,-2132){\line( 0, 1){  0}}
\put(5025,-2132){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4988,-2095){\line( 0, 1){  0}}
\put(4988,-2095){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(5025,-2095)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4433,-2352){\line( 0, 1){  0}}
\put(4433,-2352){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4396,-2315){\line( 0, 1){  0}}
\put(4396,-2315){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4433,-2315){\line( 5, 2){340.862}}
}%
{\color[rgb]{0,0,1}\multiput(4932,-2098)(9.71263,3.88505){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4961,-2123){\line( 0, 1){  0}}
\put(4961,-2123){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4924,-2086){\line( 0, 1){  0}}
\put(4924,-2086){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4961,-2086)(-7.98750,2.66250){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4369,-2330){\line( 0, 1){  0}}
\put(4369,-2330){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4332,-2293){\line( 0, 1){  0}}
\put(4332,-2293){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4369,-2293){\line( 5, 2){411.207}}
}%
{\color[rgb]{0,0,1}\multiput(4849,-2086)(8.10345,3.24138){7}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4305,-2320){\line( 0, 1){  0}}
\put(4305,-2320){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4268,-2283){\line( 0, 1){  0}}
\put(4268,-2283){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4305,-2283){\line( 5, 2){481.034}}
}%
{\color[rgb]{0,0,1}\multiput(4784,-2076)(8.39080,3.35632){7}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4897,-2102){\line( 0, 1){  0}}
\put(4897,-2102){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4860,-2065){\line( 0, 1){  0}}
\put(4860,-2065){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4897,-2065)(-8.98841,1.49807){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4241,-2317){\line( 0, 1){  0}}
\put(4241,-2317){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4204,-2280){\line( 0, 1){  0}}
\put(4204,-2280){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4241,-2280){\line( 5, 2){535}}
}%
{\color[rgb]{0,0,1}\put(4834,-2092){\line( 0, 1){  0}}
\put(4834,-2092){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4797,-2055){\line( 0, 1){  0}}
\put(4797,-2055){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4834,-2055){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(4770,-2088){\line( 0, 1){  0}}
\put(4770,-2088){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4733,-2051){\line( 0, 1){  0}}
\put(4733,-2051){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4770,-2051)(-9.03474,-1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4178,-2326){\line( 0, 1){  0}}
\put(4178,-2326){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4141,-2289){\line( 0, 1){  0}}
\put(4141,-2289){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4178,-2289){\line( 5, 2){535.172}}
}%
{\color[rgb]{0,0,1}\put(4706,-2094){\line( 0, 1){  0}}
\put(4706,-2094){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4669,-2057){\line( 0, 1){  0}}
\put(4669,-2057){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4706,-2057)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4114,-2292){\line( 0, 1){  0}}
\put(4114,-2292){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4077,-2255){\line( 0, 1){  0}}
\put(4077,-2255){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4114,-2255){\line( 5, 2){533.448}}
}%
{\color[rgb]{0,0,1}\put(4051,-2279){\line( 0, 1){  0}}
\put(4051,-2279){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4014,-2242){\line( 0, 1){  0}}
\put(4014,-2242){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4051,-2242){\line( 5, 2){532.586}}
}%
{\color[rgb]{0,0,1}\put(4642,-2065){\line( 0, 1){  0}}
\put(4642,-2065){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4605,-2028){\line( 0, 1){  0}}
\put(4605,-2028){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4642,-2028)(-9.14836,1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3987,-2273){\line( 0, 1){  0}}
\put(3987,-2273){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3950,-2236){\line( 0, 1){  0}}
\put(3950,-2236){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3987,-2236){\line( 5, 2){532.586}}
}%
{\color[rgb]{0,0,1}\put(4578,-2052){\line( 0, 1){  0}}
\put(4578,-2052){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4541,-2015){\line( 0, 1){  0}}
\put(4541,-2015){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4578,-2015)(-9.03474,1.50579){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3923,-2295){\line( 0, 1){  0}}
\put(3923,-2295){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3886,-2258){\line( 0, 1){  0}}
\put(3886,-2258){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3923,-2258){\line( 5, 2){533.966}}
}%
{\color[rgb]{0,0,1}\put(4514,-2046){\line( 0, 1){  0}}
\put(4514,-2046){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4477,-2009){\line( 0, 1){  0}}
\put(4477,-2009){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4514,-2009)(-9.21009,-2.30252){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4450,-2064){\line( 0, 1){  0}}
\put(4450,-2064){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4413,-2027){\line( 0, 1){  0}}
\put(4413,-2027){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4450,-2027)(-7.77574,4.66544){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3859,-2254){\line( 0, 1){  0}}
\put(3859,-2254){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3822,-2217){\line( 0, 1){  0}}
\put(3822,-2217){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3859,-2217){\line( 5, 2){533.103}}
}%
{\color[rgb]{0,0,1}\put(3795,-2236){\line( 0, 1){  0}}
\put(3795,-2236){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3758,-2199){\line( 0, 1){  0}}
\put(3758,-2199){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3795,-2199){\line( 5, 2){532.759}}
}%
{\color[rgb]{0,0,1}\put(4387,-2028){\line( 0, 1){  0}}
\put(4387,-2028){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4350,-1991){\line( 0, 1){  0}}
\put(4350,-1991){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4387,-1991)(-9.17647,2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(4323,-2011){\line( 0, 1){  0}}
\put(4323,-2011){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4286,-1974){\line( 0, 1){  0}}
\put(4286,-1974){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4323,-1974)(-9.10424,1.51737){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3731,-2226){\line( 0, 1){  0}}
\put(3731,-2226){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3694,-2189){\line( 0, 1){  0}}
\put(3694,-2189){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3731,-2189){\line( 5, 2){532.414}}
}%
{\color[rgb]{0,0,1}\put(4259,-2002){\line( 0, 1){  0}}
\put(4259,-2002){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4222,-1965){\line( 0, 1){  0}}
\put(4222,-1965){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4259,-1965)(-8.89576,-1.48263){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3667,-2232){\line( 0, 1){  0}}
\put(3667,-2232){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3630,-2195){\line( 0, 1){  0}}
\put(3630,-2195){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3667,-2195){\line( 5, 2){533.276}}
}%
{\color[rgb]{0,0,1}\put(3604,-2213){\line( 0, 1){  0}}
\put(3604,-2213){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3567,-2176){\line( 0, 1){  0}}
\put(3567,-2176){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3604,-2176){\line( 5, 2){531.724}}
}%
{\color[rgb]{0,0,1}\put(4196,-2008){\line( 0, 1){  0}}
\put(4196,-2008){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4159,-1971){\line( 0, 1){  0}}
\put(4159,-1971){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4196,-1971)(-9.17647,2.29412){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3540,-2186){\line( 0, 1){  0}}
\put(3540,-2186){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3503,-2149){\line( 0, 1){  0}}
\put(3503,-2149){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3540,-2149){\line( 5, 2){530.690}}
}%
{\color[rgb]{0,0,1}\put(4132,-1991){\line( 0, 1){  0}}
\put(4132,-1991){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4095,-1954){\line( 0, 1){  0}}
\put(4095,-1954){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4132,-1954)(-7.93104,3.17241){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3476,-2169){\line( 0, 1){  0}}
\put(3476,-2169){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3439,-2132){\line( 0, 1){  0}}
\put(3439,-2132){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3476,-2132){\line( 5, 2){528.966}}
}%
{\color[rgb]{0,0,1}\put(4068,-1967){\line( 0, 1){  0}}
\put(4068,-1967){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(4031,-1930){\line( 0, 1){  0}}
\put(4031,-1930){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(4068,-1930)(-9.12089,1.82418){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3412,-2164){\line( 0, 1){  0}}
\put(3412,-2164){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3375,-2127){\line( 0, 1){  0}}
\put(3375,-2127){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3412,-2127){\line( 5, 2){527.931}}
}%
{\color[rgb]{0,0,1}\put(4004,-1955){\line( 0, 1){  0}}
\put(4004,-1955){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3967,-1918){\line( 0, 1){  0}}
\put(3967,-1918){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(4004,-1918){\line(-1, 0){ 64}}
}%
{\color[rgb]{0,0,1}\put(3348,-2164){\line( 0, 1){  0}}
\put(3348,-2164){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3311,-2127){\line( 0, 1){  0}}
\put(3311,-2127){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3348,-2127){\line( 5, 2){528.103}}
}%
{\color[rgb]{0,0,1}\put(3940,-1953){\line( 0, 1){  0}}
\put(3940,-1953){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3903,-1916){\line( 0, 1){  0}}
\put(3903,-1916){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3940,-1916){\line(-1, 0){ 63}}
}%
{\color[rgb]{0,0,1}\put(3284,-2118){\line( 0, 1){  0}}
\put(3284,-2118){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3247,-2081){\line( 0, 1){  0}}
\put(3247,-2081){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3284,-2081){\line( 5, 2){524.655}}
}%
{\color[rgb]{0,0,1}\put(3877,-1955){\line( 0, 1){  0}}
\put(3877,-1955){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3840,-1918){\line( 0, 1){  0}}
\put(3840,-1918){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3877,-1918)(-7.86765,4.72059){9}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3220,-2084){\line( 0, 1){  0}}
\put(3220,-2084){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3183,-2047){\line( 0, 1){  0}}
\put(3183,-2047){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3220,-2047){\line( 3, 1){531}}
}%
{\color[rgb]{0,0,1}\put(3813,-1919){\line( 0, 1){  0}}
\put(3813,-1919){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3776,-1882){\line( 0, 1){  0}}
\put(3776,-1882){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3813,-1882)(-9.21009,2.30252){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3157,-2039){\line( 0, 1){  0}}
\put(3157,-2039){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3120,-2002){\line( 0, 1){  0}}
\put(3120,-2002){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3157,-2002){\line( 4, 1){532.235}}
}%
{\color[rgb]{0,0,1}\put(3749,-1901){\line( 0, 1){  0}}
\put(3749,-1901){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3712,-1864){\line( 0, 1){  0}}
\put(3712,-1864){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3749,-1864)(-9.12089,1.82418){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,1}\put(3093,-1898){\line( 0, 1){  0}}
\put(3093,-1898){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3056,-1861){\line( 0, 1){  0}}
\put(3056,-1861){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3093,-1861){\line( 1, 0){528}}
}%
{\color[rgb]{0,0,1}\put(3621,-1902){\line( 0, 1){  0}}
\put(3621,-1902){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3584,-1865){\line( 0, 1){  0}}
\put(3584,-1865){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\put(3685,-1889){\line( 0, 1){  0}}
\put(3685,-1889){\line( 0, 1){ 74}}
}%
{\color[rgb]{0,0,1}\put(3648,-1852){\line( 0, 1){  0}}
\put(3648,-1852){\line( 1, 0){ 74}}
}%
{\color[rgb]{0,0,1}\multiput(3685,-1852)(-9.14836,-1.82967){8}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
%\put(4201,-712){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color%%%[rgb]{0,0,0}Period 2 probability  .vs. $\eta$ .vs. $a$}%
%}}}}
\put(1886,-1868){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(1886,-2071){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(1886,-2274){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(1886,-2476){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(6260,-3295){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(6431,-2857){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(5903,-3092){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(5374,-3327){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(4846,-3562){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(3012,-3518){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(4708,-3600){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
\put(4433,-3559){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.9}%
}}}}
\put(4160,-3518){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
\put(3885,-3478){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.7}%
}}}}
\put(3610,-3437){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
\put(3336,-3396){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.5}%
}}}}
\put(3061,-3356){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
\put(2786,-3315){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.3}%
}}}}
\put(2512,-3274){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
\put(2237,-3234){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.1}%
}}}}
\put(1963,-3193){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
\put(2035,-1379){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pp_{a,\eta}(P=2)$}%
}}}}
\end{picture}%

